Quadric Inclusion Programs: an LMI Approach to H[infinity]-Model Identification

Practical application of H[infinity] robust control relies on system identification of a valid model-set, described by a linear system in feedback with a stable norm-bounded uncertainty, which must explains all possible (or at least all previously measured) behavior for the control plant. Such models can be viewed as norm-bounded inclusions in the frequency domain, and this note introduces the "Quadric Inclusion Program" that can identify inclusions from input--output data as a convex problem. We prove several key properties of this algorithm and give a geometric interpretation for its behavior. While we stress that the inclusion fitting is outlier-sensitive by design, we offer a method to mitigate the effect of measurement noise. We apply this method to robustly approximate simulated frequency domain data using orthonormal basis functions. The result compares favorably with a least squares approach that satisfies the same data inclusion requirements.

==> AnscombeQuartet.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AnscombeQuartet.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{246.63687592bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80925215)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{AnscombeQuartet.pdf}}%
    \put(0.04,0.75){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}
    \put(0.55,0.75){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}
    \put(0.04,0.36){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c)}}}
    \put(0.55,0.36){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d)}}}
    \put(0.20503489,0.01113257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{OLS Fit}}}%
    \put(0.83976023,0.01113257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{QIP Fit}}}%
    \put(0.4799909,0.01113257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Data}}}%
  \end{picture}%
\endgroup%


==> newOBF-example-fancy.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'newOBF-example-fancy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{795.42359303bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37994822)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{newOBF-example-fancy.pdf}}%
    \put(0.06582336,0.34989602){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0$}}}%
    \put(0.06582336,0.31368052){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-20$}}}%
    \put(0.06582336,0.27746502){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-40$}}}%
    \put(0.06582336,0.24124949){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-60$}}}%
    \put(0.06582336,0.205796){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-80$}}}%
    \put(0.06582336,0.1908976){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0$}}}%
    \put(0.06582336,0.15081326){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-90$}}}%
    \put(0.06582336,0.10920494){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-180$}}}%
    \put(0.06582336,0.06759662){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-270$}}}%
    \put(0.06582336,0.0259883){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-360$}}}%
    \put(0.16673179,0.00752133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$6.33 \cdot 10^{-2}$}}}%
    \put(0.32014421,0.00752133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$4.01 \cdot 10^{-1}$}}}%
    \put(0.47355662,0.00752133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$2.54 \cdot 10^{0}$}}}%
    \put(0.62696903,0.00752133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1.61 \cdot 10^{1}$}}}%
    \put(0.7828899,0.00752133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\omega$ rad$/$s}}}%
    \put(0.01492609,0.29407566){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$|H(s)|$ dB}}}}%
    \put(0.01492609,0.11390412){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$\angle H(s)$ deg}}}}%
    \put(0.8208879,0.3576082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{measurements}}}%
    \put(0.8208879,0.33874029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{true system, cfg. 1}}}%
    \put(0.8208879,0.31987237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{true system, cfg. 2}}}%
    \put(0.8208879,0.30100446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{true system, cfg. 3}}}%
    \put(0.8208879,0.28213655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{QIP nominal model}}}%
    \put(0.8208879,0.26326863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LS nominal model}}}%
    \put(0.8208879,0.24440069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{QIP uncertain model}}}%
    \put(0.8208879,0.22553281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LS uncertain model}}}%
    \put(0.01101121,0.36695675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a.}}}%
    \put(0.09542265,0.23800479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b.}}}%
    \put(0.09853727,0.13754982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c.}}}%
    \put(0.11813779,0.0589177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{sources of uncertainty}}}%
    \put(0.25312657,0.11721573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{(t)}$}}}%
    \put(0.25176842,0.08188686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{(t-.1)}$}}}%
    \put(0.11502757,0.13177767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H(s)=\frac{Y(s)}{F(s)}$}}}%
    \put(0.78491897,0.1980169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d.}}}%
    \put(0.79172219,0.12234378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{basis functions}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{newOBF-example-fancy.pdf}}%
  \end{picture}%
\endgroup%

